Scalable Factor Graph-Based Heterogeneous Bayesian DDF for Dynamic Systems

Heterogeneous Bayesian decentralized data fusion captures the set of problems in which two robots must combine two probability density functions over non-equal, but overlapping sets of random variables. In the context of multi-robot dynamic systems, this enables robots to take a "divide and conquer" approach to reason and share data over complementary tasks instead of over the full joint state space. For example, in a target tracking application, this allows robots to track different subsets of targets and share data on only common targets. This paper presents a framework by which robots can each use a local factor graph to represent relevant partitions of a complex global joint probability distribution, thus allowing them to avoid reasoning over the entirety of a more complex model and saving communication as well as computation costs. From a theoretical point of view, this paper makes contributions by casting the heterogeneous decentralized fusion problem in terms of a factor graph, analyzing the challenges that arise due to dynamic filtering, and then developing a new conservative filtering algorithm that ensures statistical correctness. From a practical point of view, we show how this framework can be used to represent different multi-robot applications and then test it with simulations and hardware experiments to validate and demonstrate its statistical conservativeness, applicability, and robustness to real-world challenges.

==> Figures/CL_topology.tex <==
% \begin{figure}[tb]
% \centering
% \scalebox{0.5}{}{%
% \resizebox{1.6in}{2.55in}{
\begin{tikzpicture}[node distance=0.75cm, every node/.style={ draw=none, minimum size=0.5cm}]
  % First Row
  \node (1) {1};
  \node (2) [right of=1] {2};
  \node (3) [right of=2] {3};
  \node (4) [right of=3] {4};
  \node (5) [right of=4] {5};
  % \node (a) [above of=1, yshift=-0.4cm] {$(a)$};

  % Second Row
  \node (6) [below of=1] {6};
  \node (7) [right of=6] {7};
  \node (8) [right of=7] {8};
  \node (9) [right of=8] {9};
  \node (10) [right of=9] {10};
  

  % Third Row
  \node (11) [below of=6] {11};
  \node (12) [right of=11] {12};
  \node (13) [right of=12] {13};
  \node (14) [right of=13] {14};
  \node (15) [right of=14] {15};

  % Fourth Row
  \node (16) [below of=11] {16};
  \node (17) [right of=16] {17};
  \node (18) [right of=17] {18};
  \node (19) [right of=18] {19};
  \node (20) [right of=19] {20};
  
  

  % Edges
  \draw (4) -- (3);
  \draw (3) -- (2);
  \draw (2) -- (1);
  \draw (1) -- (2);
  \draw (1) -- (6);
  \draw (5) -- (10);
  \draw (5) -- (4);
  \draw (6) -- (7);
  \draw (7) -- (8);
  \draw (8) -- (9);
  \draw (9) -- (10);
  \draw (11) -- (12);
  \draw (11) -- (6);
  \draw (12) -- (13);
  \draw (13) -- (14);
  \draw (14) -- (15);
  \draw (11) -- (16);
  \draw (16) -- (17);
  \draw (18) -- (17);
  \draw (18) -- (19);
  \draw (20) -- (19);
  \draw (20) -- (15);
  \draw (10) -- (15);
 

  \begin{pgfonlayer}{background}
	% First rectangle
	\draw[fill=blue!10,rounded corners] (-0.2,0.2) rectangle (3.25,-0.2);
    \draw[fill=green!10,rounded corners] (-0.2,-0.55) rectangle (3.25,-0.95);
    \draw[fill=red!20,rounded corners] (-0.2,-1.3) rectangle (3.25,-1.7);
    \draw[fill=orange!10,rounded corners] (-0.2,-2.05) rectangle (3.25,-2.45);
	
     \end{pgfonlayer}
 %    \begin{scope}[node distance=1.0cm, every node/.style={ draw=none, minimum size=0.7cm}]
 %      % First Row
 %    \node (1) at (4.5,0) {1};
 %    \node (2) [right of=1] {2};
 %    \node (3) [right of=2] {3};
 %    \node (4) [right of=3] {4};
 %    % \node (b) [above of=1, yshift=-0.4cm] {$(b)$};

 %    \node (T1) at (4.1,-2.0) {$T_1$};
 %    \node (T2) [right of=T1] {$T_2$};
 %    \node (T3) [right of=T2] {$T_3$};
 %    \node (T4) [right of=T3] {$T_4$};
 %    \node (T5) [right of=T4] {$T_5$};
  

 %    % Edges
 %    \draw (4) -- (3);
 %    \draw (3) -- (2);
 %    \draw (2) -- (1);
 %    \draw (1) -- (2);

 %    \draw[-latex] (1) -- (T1);
 %    \draw[-latex] (1) -- (T2);
 %    \draw[-latex] (2) -- (T2);
 %    \draw[-latex] (2) -- (T3);
 %    \draw[-latex] (3) -- (T3);
 %    \draw[-latex] (3) -- (T4);
 %    \draw[-latex] (3) -- (T5);
 %    \draw[-latex] (4) -- (T4);
 %    \draw[-latex] (4) -- (T5);
    


 %  \begin{pgfonlayer}{background}
	% % First rectangle
 %    \draw[fill=blue!10,rounded corners] (4.2,0.35) rectangle (7.8,-0.25);

    
	
 %     \end{pgfonlayer}

    % \end{scope}
  
\end{tikzpicture}
 % }


 
  
% }

% \caption{Left: Undirected and cyclic network topology, split into 4 groups of 4 agents. Right: Target ($T_t$) tracking assignments to robots 1--4, other groups follow the same pattern. }
% \label{fig:net_topology}

% \vspace{-0.2in}

% \end{figure}


==> Figures/Common_variables_fig.tex <==
\begin{figure*}[bt!]
\resizebox{7.2in}{2.1in}{%
\begin{tikzpicture}[ new set=import nodes]
 \begin{scope}[nodes={set=import nodes}]

    %%%%%%%%%%%%%%%   (a) %%%%%%%%%%%%%%%%%%%%
     \node (a) at (-0.35,3) {$(a)$};
      \node (x_Li)[latent, minimum size=31pt] at (-0.1,0) {$\chi^i_L$};
      \node (x_Lm)[latent,dashed, minimum size=31pt] at (0.6,2.25) {$\chi^m_L$};
      \node (x_Lj)[latent,dashed, minimum size=31pt] at (0.6,-2.25) {$\chi^j_L$};
      %\node (s2)[latent, dashed] at (0,-0.75) {$s_j$};
      \node [latent, right=of x_Li, yshift=+1.5cm, minimum size=31pt] (x_im) {$\chi^{im\setminus j}_{C,1}$};
      \node [latent, right=of x_Li, yshift=0, minimum size=31pt] (x_ijm) {$\chi^{ijm}_{C,1}$};
      \node [latent, right=of x_Li, yshift=-1.5cm, minimum size=31pt] (x_ij) {$\chi^{ij\setminus m}_{C,1}$};
      %\node [factor, right=of x1, label={$f(x_2|x_1)$}] (f1) {};
     % \node [latent, right=of f1, xshift=-0.55cm] (x2) {$x_2$};
      \node [factor, between=x_Li and x_im,label=$f^{i,1}_{1}$ ] (yi11) {};
      \node [factor, between=x_Li and x_ijm,label=$f^{i,2}_{1}$ ] (yi21) {};
      \node [factor, between=x_Li and x_ij,label=$f^{i,3}_{1}$ ] (yi31) {};
     
      \node [factor, between=x_im and x_ijm ,label=right:$f^{im}_1$] (f_im) {};
      \node [factor, between=x_ij and x_ijm ,label=right:$f^{ij}_1$] (f_ij) {};
     
     \node [factor, right=of x_im,  label={$f^{im}_{2|1}$}] (f2_im) {};
      \node [latent, right=of f2_im, xshift=-0.65cm, minimum size=31pt] (x2_im) {$\chi^{im\setminus j}_{C,2}$};
      
      \node [factor, right=of x_ijm,   label={$f^{ijm}_{2|1}$}] (f2_ijm) {};
      \node [latent, right=of f2_ijm, xshift=-0.65cm, minimum size=31pt] (x2_ijm) {$\chi^{ijm}_{C,2}$};
      
      \node [factor, right=of x_ij, label={$f^{ij}_{2|1}$}] (f2_ij) {};
      \node [latent, right=of f2_ij, xshift=-0.65cm, minimum size=31pt] (x2_ij) {$\chi^{ij\setminus m}_{C,2}$};
      
      \node [factor,fill=black!40, between=x_Lj and x_ijm] (f_j11) {};
      \node [factor,fill=black!40, between=x_Lj and x_ij] (f_j21) {};
      
      \node [factor,fill=black!40, between=x_Lm and x_ijm] (f_m11) {};
      \node [factor,fill=black!40, between=x_Lm and x_im] (f_m21) {};


      
      
      %%%%%%%%%%%% (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \node (b) at (5.15,3) {$(b)$};
      \node (x_Lia)[latent, minimum size=31pt] at (5.5,0) {$\chi^i_L$};
      \node (x_Lma)[latent,dashed, minimum size=31pt] at (6.0,2.25) {$\chi^m_L$};
      \node (x_Lja)[latent,dashed, minimum size=31pt] at (6.0,-2.25) {$\chi^j_L$};


      %\node [factor, right=of x1, label={$f(x_2|x_1)$}] (f1) {};
     % \node [latent, right=of f1, xshift=-0.55cm] (x2) {$x_2$};
      \node [latent, right=of x_Lia, xshift=0.0cm, minimum size=31pt] (x2_ijma) {$\chi^{ijm}_{C,2}$};
      
      \node [latent, above=of x2_ijma, yshift=-0.5cm, minimum size=31pt] (x2_ima) {$\chi^{im\setminus j}_{C,2}$};
      
      \node [latent, below=of x2_ijma, yshift=0.5cm, minimum size=31pt] (x2_ija) {$\chi^{ij\setminus m}_{C,2}$};
     
     \node [factor,fill=red!100, right=of x2_ijma ] (f2a) {};
     \node [factor,fill=red!100, above=of x_Lia ] (fla) {};
     
     %%%%%%%%%%%% (c) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \node (c) at (9.25,3) {$(c)$};
      \node (x_Lib)[latent, minimum size=31pt] at (9.80,0) {$\chi^i_L$};
      \node (x_Lmb)[latent,dashed, minimum size=31pt] at (10.1,2.25) {$\chi^m_L$};
      \node (x_Ljb)[latent,dashed, minimum size=31pt] at (10.1,-2.25) {$\chi^j_L$};


      %\node [factor, right=of x1, label={$f(x_2|x_1)$}] (f1) {};
     % \node [latent, right=of f1, xshift=-0.55cm] (x2) {$x_2$};
      \node [latent, right=of x_Lib, xshift=0.0cm, minimum size=31pt] (x2_ijmb) {$\chi^{ijm}_{C,2}$};
      
      \node [latent, above=of x2_ijmb, yshift=-0.5cm, minimum size=31pt] (x2_imb) {$\chi^{im\setminus j}_{C,2}$};
      
      \node [latent, below=of x2_ijmb, yshift=0.5cm, minimum size=31pt] (x2_ijb) {$\chi^{ij\setminus m}_{C,2}$};
     
     \node [factor,fill=red!100, right=of x2_ijmb ] (f2b) {};
     \node [factor,fill=red!100, above=of x_Lib ] (flb) {};
     
     \node [factor,fill=black!40, between=x_Ljb and x2_ijmb] (f_j11c) {};
     \node [factor,fill=black!40, between=x_Ljb and x2_ijb] (f_j21c) {};
      
     \node [factor,fill=black!40, between=x_Lmb and x2_ijmb] (f_m11c) {};
     \node [factor,fill=black!40, between=x_Lmb and x2_imb] (f_m21c) {};
     
     \node [factor, between=x_Lib and x2_imb ] (yi11c) {};
     \node [factor, between=x_Lib and x2_ijmb ] (yi21c) {};
     \node [factor, between=x_Lib and x2_ijb ] (yi31c) {};
     
     %%%%%%%%%%%% (d) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      
      \node (d) at (13.35,3) {$(d)$};
      \node (x_Lic)[latent, minimum size=31pt] at (13.9,0) {$\chi^i_L$};
      \node (x_Lmc)[latent,dashed, minimum size=31pt] at (14.2, 2.25) {$\chi^m_L$};
      \node (x_Ljc)[latent,dashed, minimum size=31pt] at (14.2,-2.25) {$\chi^j_L$};

      %\node [factor, right=of x1, label={$f(x_2|x_1)$}] (f1) {};
     % \node [latent, right=of f1, xshift=-0.55cm] (x2) {$x_2$};
      \node [latent, right=of x_Lic, xshift=0.0cm, minimum size=31pt] (x2_ijmc) {$\chi^{ijm}_{C,2}$};
      
      \node [latent, above=of x2_ijmc, yshift=-0.5cm, minimum size=31pt] (x2_imc) {$\chi^{im\setminus j}_{C,2}$};
      
      \node [latent, below=of x2_ijmc, yshift=0.5cm, minimum size=31pt] (x2_ijc) {$\chi^{ij\setminus m}_{C,2}$};
     
     \node [factor,fill=red!100, between=x2_ijmc and x2_imc, label=right:\textcolor{red!100}{{$\tilde{f}^{im}_{2}$}} ] (f2c_im) {};
     \node [factor,fill=red!100, between=x2_ijmc and x2_ijc, label=right:\textcolor{red!100}{{$\tilde{f}^{ij}_{2}$}} ] (f2c_ij) {};
     
     \node [factor,fill=red!100, above=of x_Lic ] (flc) {};
     
     %%%%%%%%%%%% (e) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \node (e) at (17.45,3) {$(e)$};
      \node (x_Lid)[latent, minimum size=31pt] at (18,0) {$\chi^i_L$};
      \node (x_Lmd)[latent,dashed, minimum size=31pt] at (18.3,2.25) {$\chi^m_L$};
      \node (x_Ljd)[latent,dashed, minimum size=31pt] at (18.3,-2.25) {$\chi^j_L$};


      %\node [factor, right=of x1, label={$f(x_2|x_1)$}] (f1) {};
     % \node [latent, right=of f1, xshift=-0.55cm] (x2) {$x_2$};
      \node [latent, right=of x_Lid, xshift=0.0cm, minimum size=31pt] (x2_ijmd) {$\chi^{ijm}_{C,2}$};
      
      \node [latent, above=of x2_ijmd, yshift=-0.5cm, minimum size=31pt] (x2_imd) {$\chi^{im\setminus j}_{C,2}$};
      
      \node [latent, below=of x2_ijmd, yshift=0.5cm, minimum size=31pt] (x2_ijd) {$\chi^{ij\setminus m}_{C,2}$};
     
     \node [factor,fill=red!100, between=x2_ijmd and x2_imd, label=right:\textcolor{red!100}{{$\tilde{f}^{im}_{2}$}} ] (f2d_im) {};
     \node [factor,fill=red!100, between=x2_ijmd and x2_ijd, label=right:\textcolor{red!100}{{$\tilde{f}^{ij}_{2}$}} ] (f2d_ij) {};
     
     \node [factor,fill=red!100, above=of x_Lid ] (fld) {};
     
     \node [factor,fill=black!40, between=x_Ljd and x2_ijmd] (f_j11d) {};
     \node [factor,fill=black!40, between=x_Ljd and x2_ijd] (f_j21d) {};
      
     \node [factor,fill=black!40, between=x_Lmd and x2_ijmd] (f_m11d) {};
     \node [factor,fill=black!40, between=x_Lmd and x2_imd] (f_m21d) {};
     
     \node [factor, between=x_Lid and x2_imd ] (yi11d) {};
     \node [factor, between=x_Lid and x2_ijmd ] (yi21d) {};
     \node [factor, between=x_Lid and x2_ijd ] (yi31d) {};
      
  \end{scope}
  
 \graph {
    (import nodes);
   
    % dynamic
    
    %{s3,x3}--f2, s4--[dashed]f2,
% (a)
    {x_im,x_Li}--yi11, 
    {x_ijm,x_Li}--yi21,  
    {x_ij,x_Li}--yi31,
    {x_ij,x_ijm}--f_ij,
    {x_im,x_ijm}--f_im,
    {x2_ij,x_ij}--f2_ij,
    {x2_im,x_im}--f2_im,
    {x2_ijm,x_ijm}--f2_ijm,
    {x_Lm}--[dashed]f_m21, 
    {x_Lm}--[dashed]f_m11,
    {x_Lj}--[dashed]f_j21, 
    {x_Lj}--[dashed]f_j11,
    {x_im}--[dashed]f_m21,
    {x_ijm}--[dashed]f_m11,
    {x_ij}--[dashed]f_j21, 
    {x_ijm}--[dashed]f_j11,
   
   % (b)
    
    {x2_ima, x2_ija, x2_ijma }--f2a,
    {x_Lia }--fla,
    
    {x_Lib,x2_ijmb}--yi21c,
    {x_Lib,x2_imb}--yi11c,
    {x_Lib,x2_ijb}--yi31c,
    {x2_imb, x2_ijb, x2_ijmb }--f2b,
    {x_Lmb}--[dashed]f_m21c, 
    {x_Lmb}--[dashed]f_m11c,
    {x_Ljb}--[dashed]f_j21c, 
    {x_Ljb}--[dashed]f_j11c,
    {x2_imb}--[dashed]f_m21c,
    {x2_ijmb}--[dashed]f_m11c,
    {x2_ijb}--[dashed]f_j21c, 
    {x2_ijmb}--[dashed]f_j11c,
    {x_Lib }--flb,
    
    
    {x2_ijmc, x2_imc}--f2c_im,
    {x2_ijmc, x2_ijc}--f2c_ij,
    {x_Lic }--flc,
    
    {x_Lid,x2_ijmd}--yi21d,
    {x_Lid,x2_imd}--yi11d,
    {x_Lid,x2_ijd}--yi31d,
    {x_Lid }--fld,
  
    {x_Lmd}--[dashed]f_m21d, 
    {x_Lmd}--[dashed]f_m11d,
    {x_Ljd}--[dashed]f_j21d, 
    {x_Ljd}--[dashed]f_j11d,
    {x2_imd}--[dashed]f_m21d,
    {x2_ijmd}--[dashed]f_m11d,
    {x2_ijd}--[dashed]f_j21d, 
    {x2_ijmd}--[dashed]f_j11d,
    {x2_ijmd, x2_imd}--f2d_im,
    {x2_ijmd, x2_ijd}--f2d_ij,
    
    };
    
\end{tikzpicture}
 }
\caption{(a) Visible dependencies with full graph perspective. (b) graph after accounting for hidden dependencies and filtering; (c) addition of measurement factors and dependencies at time step 2, red dense factor breaks conditional independence assumption required for heterogeneous fusion. (d)-(e) our proposed method to regain conditional independence by factorizing into smaller local factors.}
      \label{fig:common_vars}
      % \vspace{-0.2in}
      
\end{figure*}

==> Figures/Full_graph_fig.tex <==
\begin{figure}[tb]
\scalebox{0.93}{}{%
\begin{tikzpicture}[ new set=import nodes]
 \begin{scope}[nodes={set=import nodes}]
      
      \node (a) at (-0.35,3) {$(a)$};
      \node (x_Li)[latent, minimum size=31pt] at (-0.1,0) {$\chi^i_L$};
      \node (x_Lm)[latent,dashed, minimum size=31pt] at (0.6,2.25) {$\chi^m_L$};
      \node (x_Lj)[latent,dashed, minimum size=31pt] at (0.6,-2.25) {$\chi^j_L$};
      %\node (s2)[latent, dashed] at (0,-0.75) {$s_j$};
      \node [latent, right=of x_Li, yshift=+1.5cm, minimum size=31pt] (x_im) {$\chi^{im\setminus j}_{C,1}$};
      \node [latent, right=of x_Li, yshift=0, minimum size=31pt] (x_ijm) {$\chi^{ijm}_{C,1}$};
      \node [latent, right=of x_Li, yshift=-1.5cm, minimum size=31pt] (x_ij) {$\chi^{ij\setminus m}_{C,1}$};
      %\node [factor, right=of x1, label={$f(x_2|x_1)$}] (f1) {};
     % \node [latent, right=of f1, xshift=-0.55cm] (x2) {$x_2$};
      \node [factor, between=x_Li and x_im,label=$f^{i,1}_{1}$ ] (yi11) {};
      \node [factor, between=x_Li and x_ijm,label=$f^{i,2}_{1}$ ] (yi21) {};
      \node [factor, between=x_Li and x_ij,label=$f^{i,3}_{1}$ ] (yi31) {};
     
      \node [factor, between=x_im and x_ijm ,label=right:$f^{im}_1$] (f_im) {};
      \node [factor, between=x_ij and x_ijm ,label=right:$f^{ij}_1$] (f_ij) {};
     
     \node [factor, right=of x_im,  label={$f^{im}_{2|1}$}] (f2_im) {};
      \node [latent, right=of f2_im, xshift=-0.65cm, minimum size=31pt] (x2_im) {$\chi^{im\setminus j}_{C,2}$};
      
      \node [factor, right=of x_ijm,   label={$f^{ijm}_{2|1}$}] (f2_ijm) {};
      \node [latent, right=of f2_ijm, xshift=-0.65cm, minimum size=31pt] (x2_ijm) {$\chi^{ijm}_{C,2}$};
      
      \node [factor, right=of x_ij, label={$f^{ij}_{2|1}$}] (f2_ij) {};
      \node [latent, right=of f2_ij, xshift=-0.65cm, minimum size=31pt] (x2_ij) {$\chi^{ij\setminus m}_{C,2}$};
      
      \node [factor,fill=black!40, between=x_Lj and x_ijm] (f_j11) {};
      \node [factor,fill=black!40, between=x_Lj and x_ij] (f_j21) {};
      
      \node [factor,fill=black!40, between=x_Lm and x_ijm] (f_m11) {};
      \node [factor,fill=black!40, between=x_Lm and x_im] (f_m21) {};
      
      %%%%%%%% (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%
      
      \node (b) at (5,3) {$(b)$};
      \node (x_Lib)[latent, minimum size=31pt] at (5.25,0) {$\chi^i_L$};
      \node (x_Lmb)[latent,dashed, minimum size=31pt] at (5.9,2.25) {$\chi^m_L$};
      \node (x_Ljb)[latent,dashed, minimum size=31pt] at (5.9,-2.25) {$\chi^j_L$};

      %\node [factor, right=of x1, label={$f(x_2|x_1)$}] (f1) {};
     % \node [latent, right=of f1, xshift=-0.55cm] (x2) {$x_2$};
      \node [latent, right=of x_Lib, xshift=0.0cm, minimum size=31pt] (x2_ijmb) {$\chi^{ijm}_{C,2}$};
      
      \node [latent, above=of x2_ijmb, yshift=-0.5cm, minimum size=31pt] (x2_imb) {$\chi^{im\setminus j}_{C,2}$};
      
      \node [latent, below=of x2_ijmb, yshift=0.5cm, minimum size=31pt] (x2_ijb) {$\chi^{ij\setminus m}_{C,2}$};
     
     \node [factor,fill=red!100, between=x_Lib and x2_ijmb, label=\textcolor{red!100}{{$f^{i}_2$}} ] (f2b) {};
      
  \end{scope}
  
 \graph {
    (import nodes);
   
    % dynamic
    
    %{s3,x3}--f2, s4--[dashed]f2,
   
   % (b)
    {x_im,x_Li}--yi11, 
    {x_ijm,x_Li}--yi21,  
    {x_ij,x_Li}--yi31,
    {x_ij,x_ijm}--f_ij,
    {x_im,x_ijm}--f_im,
    {x2_ij,x_ij}--f2_ij,
    {x2_im,x_im}--f2_im,
    {x2_ijm,x_ijm}--f2_ijm,
    {x_Lm}--[dashed]f_m21, 
    {x_Lm}--[dashed]f_m11,
    {x_Lj}--[dashed]f_j21, 
    {x_Lj}--[dashed]f_j11,
    {x_im}--[dashed]f_m21,
    {x_ijm}--[dashed]f_m11,
    {x_ij}--[dashed]f_j21, 
    {x_ijm}--[dashed]f_j11,
    {x_Lib,x2_imb, x2_ijb, x2_ijmb }--f2b,
    {x_Ljb,x_Lmb}--[dashed]f2b,
   
    };
    
\end{tikzpicture}}
\caption{Neighborhood graph perspective: factor graph representing robot $i$' local pdf with hidden local variables of neighboring robots $m$ and $j$. Dashed nodes and grey factors are hidden from robot $i$. (a) graph before marginalization of time step 1, demonstrating conditional independence structure (b) fully connected graph after marginalization. }
      \label{fig:fullGraph}
      % \vspace{-0.2in}
\end{figure}

==> Figures/cliqueGraph.tex <==
\begin{figure}[bt]
% \resizebox{7.2in}{2.1in}{%
\begin{tikzpicture}[ new set=import nodes]
 \begin{scope}[nodes={set=import nodes}]

   
     %%%%%%%%%%%% (a) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \node (a) at (-0.35,3) {$(a)$};
      \node (x_Li)[latent, minimum size=31pt] at (-0.1,0.5) {$\chi^i_L$};
      
      \node [latent, right=of x_Li, xshift=0.0cm, minimum size=31pt] (xk_ijm) {$\chi^{ijm}_{C,k}$};
      
      \node [latent, above=of xk_ijm, yshift=-0.5cm, minimum size=31pt] (xk_im) {$\chi^{im\setminus j}_{C,k}$};
      
      \node [latent, below=of xk_ijm, yshift=0.5cm, minimum size=31pt] (xk_ij) {$\chi^{ij\setminus m}_{C,k}$};     
     \node [factor, above=of x_Li ] (fl) {};
          
     \node [factor, between=x_Li and xk_im ] (yi11) {};
     \node [factor, between=x_Li and xk_ijm ] (yi21) {};
     \node [factor, between=x_Li and xk_ij ] (yi31) {};
      
  \end{scope}
  
 \graph {
    (import nodes);
   
    % dynamic
     {x_Li,xk_ijm}--yi21,
    {x_Li,xk_im}--yi11,
    {x_Li,xk_ij}--yi31,
    {x_Li }--fl,
    
    };

    \begin{scope}[nodes={set=import nodes}]

   
     %%%%%%%%%%%% (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \node (b) at (3.5,3) {$(b)$};
      \node (x_Li)[latent, minimum size=31pt] at (3.75,0.5) {$\chi^i_L$};
      
      \node [latent, right=of x_Li, xshift=0.0cm, minimum size=31pt] (xk_ijm) {$\chi^{ijm}_{C,k}$};
      
      \node [latent, above=of xk_ijm, yshift=-0.5cm, minimum size=31pt] (xk_im) {$\chi^{im\setminus j}_{C,k}$};
      
      \node [latent, below=of xk_ijm, yshift=0.5cm, minimum size=31pt] (xk_ij) {$\chi^{ij\setminus m}_{C,k}$};     
     \node [factor, above=of x_Li ] (fl) {};
          
     \node [factor, between=x_Li and xk_im ] (yi11) {};
     \node [factor, between=x_Li and xk_ijm ] (yi21) {};
     \node [factor, between=x_Li and xk_ij ] (yi31) {};

     \node [factor,fill=red!100, between=xk_ijm and xk_im, label=right:\textcolor{red!100}{{${f}^{im}_{k}$}} ] (f2_im) {};
     \node [factor,fill=red!100, between=xk_ijm and xk_ij, label=right:\textcolor{red!100}{{${f}^{ij}_{k}$}} ] (f2_ij) {};
      
  \end{scope}
  
 \graph {
    (import nodes);
   
    % dynamic
     {x_Li,xk_ijm}--yi21,
    {x_Li,xk_im}--yi11,
    {x_Li,xk_ij}--yi31,
    {x_Li }--fl,
    {xk_ijm,xk_im}--f2_im,
    {xk_ijm,xk_ij}--f2_ij,
    
    
    };

    \begin{scope}[nodes={set=import nodes}]

   
     %%%%%%%%%%%% (c) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \node (c) at (-0.35,-2.25) {$(c)$};
      \node (xk_im)[latent, minimum size=31pt] at (1,-2.75) {$\chi^{im\setminus j}_{C,k}$};
      
      \node [ right=of xk_im, xshift=0.0cm] (xk_ijm) {$\chi_L^i\bigcup\chi^{ijm}_{C,k}$};
      
      % \node [latent, above=of xk_ijm, yshift=-0.5cm, minimum size=31pt] (xk_im) {$\chi^{im\setminus j}_{C,k}$};
      \draw[red] (3.5, -2.75) ellipse [x radius=1, y radius=0.5 ];
      
      \node [latent, right=of xk_ijm, minimum size=31pt] (xk_ij) {$\chi^{ij\setminus m}_{C,k}$};     
     % \node [factor, above=of x_Li ] (fl) {};
          
     \node [factor, fill=red!100, between=xk_im and xk_ijm, xshift=-0.25cm ] (yi11) {};
     \node [factor, fill=red!100, between=xk_ijm and xk_ij, xshift=0.25cm ] (yi21) {};
     \node at (2.65,-2.75) (e1) {};
     \node at (4.35,-2.75) (e2) {};
     % \node [factor, between=x_Li and xk_ij ] (yi31) {};

     % \node [factor,fill=red!100, between=xk_ijm and xk_im, label=right:\textcolor{red!100}{{${f}^{im}_{k}$}} ] (f2_im) {};
     % \node [factor,fill=red!100, between=xk_ijm and xk_ij, label=right:\textcolor{red!100}{{${f}^{ij}_{k}$}} ] (f2_ij) {};
      
  \end{scope}
  
 \graph {
    (import nodes);
   
    % dynamic
     {xk_ij}--yi21,
    {xk_im}--yi11,
    e1--yi11,e2--yi21,
    % {x_Li,xk_ij}--yi31,
    % {x_Li }--fl,
    % {xk_ijm,xk_im}--f2_im,
    % {xk_ijm,xk_ij}--f2_ij,
    
    
    };
    
\end{tikzpicture}
 % }
\caption{Transitioning the graph into a clique factor graph demonstrated on a network $j-i-m$. a) Local graph before fusion - acyclic. b) Messages sent from $k$ and $j$ to $i$ result in loops in the local graph. c) Acyclic structure is regained by forming a clique over separation sets.  } 
      \label{fig:clique_fg}
      % \label{fig:clique_fg}
      \vspace{-0.2in}
      
\end{figure}

==> Figures/fg_operations.tex <==
\begin{figure*}[tb]
%\resizebox{3.4in}{1.6in}{%
\begin{tikzpicture}[ new set=import nodes]
 \begin{scope}[nodes={set=import nodes}]
      
      \node (a) at (-1.0,1.5) [label=right:Joint graph $p(x_{k:0}|y_{k:1})$] {$(a)$ };
      \node (x0)[latent, minimum size=25pt] at (0,0) {$x_0$};
      \node [latent, right=of x0, minimum size=25pt] (x1) {$x_1$};
      \node [factor, right=of x1,  xshift=0.25cm, label=below:{$f(x_k|x_{k-1})$}] (f1) {};
      \node [factor, left=of x0, label=below:$f(x_0)$]  (f0) {};
      \node [factor, above=of x1, label=left:$f(x_1;y_1)$]  (fy1) {};
      \node [latent, minimum size=25pt, right=of f1, xshift=-0.25cm] (xk) {$x_k$};
      \node [factor, between=x1 and x0 ,label=below:$f(x_1|x_0)$] (f01) {};
      \node [factor, above=of xk, label=left:$f(x_k;y_k)$]  (fyk) {};
      % \node [factor, below=of xk, label=left:$f^-(x_k)$]  (fkm) {};
      % \node [factor, below=of x1, label=left:$f^-(x_1)$]  (f1m) {};
      
      % \node [factor, left=of x0] (f0) {$f(x_0)$};
      % \node [factor, above=of x0 ,label=below:$f(x_0)$] (f0) {$f(x_0)$};
      
      \node (c) at (9.0,1.5) [label=right:Roll-up $p(x_{k+1}|y_{k:1})$]{$(c)$};
      \node (xkp1c)[latent] at (11.5,0) {$x_{k+1}$};
      \node [factor, fill=red!100,left=of xkp1c,label=above:\textcolor{red!100}{$f(x_{k+1})$}] (fkp1c) {};
      \node [factor, below=of xkp1c, label=left:$f^-(x_{k+1})$]  (fkp1mc) {};
      
      % \node (b) at (-1,-1.75) [label=right:Prediction $p(x_{k+1:n}|y_{k:1})$]{$(b)$};
      \node (b) at (5.,1.5) [label=right:Prediction $p(x_{k+1:n}|y_{k:1})$]{$(b)$};

      \node (xkb)[latent, minimum size=25pt] at (6.5,0) {$x_k$};
      \node [factor, fill=red!100,  right=of xkb, xshift=0.25cm, label=below:\textcolor{red!100}{$f(x_{k+1}|x_{k})$}] (fk_kp1) {};
      \node [latent, right=of fk_kp1, xshift=-0.25cm] (xkp1b) {$x_{k+1}$};
            
      \node [factor, above=of xkb, label=left:$f(x_k;y_k)$]  (fykb) {};
      \node [factor,  fill=red!100,below=of xkb, label=left:\textcolor{red!100}{$f^-(x_k)$}]  (fkmb) {};
      \node [factor,  fill=red!100,below=of xkp1b, label=left:\textcolor{red!100}{$f^-(x_{k+1})$}]  (fkp1mb) {};
           
      % \node (d) at (3.5,-1.75) [label=right:Estimation $p(x_{k+1}|y_{k+1:1})$]{$(d)$};
       \node (d) at (12.5,1.5) [label=right:Estimation $p(x_{k+1}|y_{k+1:1})$]{$(d)$};

      \node (xkp1d)[latent] at (15.0,0) {$x_{k+1}$};
      \node [factor, left=of xkp1d,label=above:{$f(x_{k+1})$}] (fkp1d) {};
      \node [factor, below=of xkp1d, label=left:$f^-(x_{k+1})$]  (fkp1md) {};
      \node [factor, fill=red!100, above=of xkp1d, label=left:\textcolor{red!100}{$f(x_{k+1};y_{k+1})$}]  (fykp1d) {};
      
      
     
  \end{scope}
  
 \graph {
    (import nodes);
    % dynamic
    x1--[dashed]xk, x0--f0, 
    {x1,x0}--f01, x1--fy1, xk--fyk, 

    fkp1c--xkp1c, fkp1mc--xkp1c,

    xkp1b--fkp1mb, xkb--fykb, xkb--fkmb,
    {xkb,xkp1b}--fk_kp1,

    xkp1d--{fkp1d,fkp1md,fykp1d}
    };
    
\end{tikzpicture}
    \caption{Factor graph operations. (a) The full factor graph, including time history, running a sum-product algorithm is equivalent to a smoothing solution. (b)-(d) Represent a filtering approach with prediction, roll-up, and estimation steps, respectively. }
    \label{fig:factorGraph_operations}

\end{figure*}

==> Figures/hiddenDependencies.tex <==
\begin{figure}[tb]
%\resizebox{3.4in}{1.6in}{%
\begin{tikzpicture}[ new set=import nodes]
 \begin{scope}[nodes={set=import nodes}]
      
      \node (a) at (0,1.5) {$(a)$};
      \node (s1)[latent, minimum size=25pt] at (0,0.75) {$\chi_L^i$};
      \node (s2)[latent, dashed, minimum size=25pt] at (0,-0.75) {$\chi_L^j$};
      \node [latent, right=of s1, yshift=-0.75cm] (x1) {$\chi_{C,1}^{ij}$};
      \node [factor, right=of x1,  xshift=0.25cm, label={$f(\chi_{C,2}^{ij}|\chi_{C,1}^{ij})$}] (f1) {};
      \node [latent, right=of f1, xshift=-0.25cm] (x2) {$\chi_{C,2}^{ij}$};
      \node [factor, between=x1 and s1 ,label=$f_{y^i_{1}}$] (yi1) {};
      \node [factor,fill=black!50, between=x1 and s2 ,label=below:$f_{y^j_{1}}$] (yj1) {};
      
      \node (b) at (5.5,1.5) {$(b)$};
      \node (s3)[latent, minimum size=25pt] at (5.5,0.75) {$\chi_L^i$};
      \node (s4)[latent, dashed, minimum size=25pt] at (5.5,-0.75) {$\chi_L^j$};
      \node [latent, right=of s3, yshift=-0.75cm] (x3) {$\chi_{C,2}^{ij}$};
      \node [factor,fill=red!100, between=x3 and s3, yshift=-0.375cm, label=\textcolor{red!100}{{$f_{m}$}}]  (f2) {};
     
      \node (c) at (0,-1.75) {$(c)$};
      \node (s1c)[latent, minimum size=25pt] at (0,-2.5) {$\chi_L^i$};
      \node (s2c)[latent, dashed, minimum size=25pt] at (0,-4.5) {$\chi_L^j$};
      \node [latent, right=of s1c, yshift=-0.75cm, xshift=0.25cm] (x1c) {$\chi_{C,1}^{ij}$};
      \node [factor, right=of x1c, xshift=0.225cm ] (f1c) {};
      \node [latent, right=of f1c, xshift=-0.5cm] (x2c) {$\chi_{C,2}^{ij}$};
      % \node [factor, above= of x1c, yshift=-0.325cm ,label=$y^i_{2}$] (yi2c) {};
      % \node [factor,fill=black!50 , below= of x1c,yshift=0.325cm, label=below:$y^j_{2}$] (yj2c) {};
      \node [factor, fill=red!100,below=of s1c, label=below:\textcolor{red!100}{$f_{y_1^i}(\chi_L^i)$}, yshift=0.2cm] (yi1siC) {};
      \node [factor, fill=red!100, above=of x1c, xshift=-0.1cm, label=right:\textcolor{red!100}{$f_{y_1^i}(\chi_{C,1}^{ij})$}, xshift=0.1cm] (yi1x1C) {};
      
      \node (d) at (5.5,-1.75) {$(d)$};
      \node (s1d)[latent, minimum size=25pt] at (5.5,-2.5) {$\chi_L^i$};
      \node (s2d)[latent, dashed, minimum size=25pt] at (5.5,-4.5) {$\chi_L^j$};
      \node [latent, right=of s1d, yshift=-0.75cm] (x2d) {$\chi_{C,2}^{ij}$};
      \node [factor,fill=red!100, between=x2d and s1d, yshift=-0.375cm, label=above:\textcolor{red!100}{$\tilde{f}_{m}$}]  (f2d) {};
      % \node [factor, between=x2d and s1d, yshift=0.0cm, label=$y^i_{2}$] (yi2d) {};
      % \node [factor,fill=black!50 , between=x2d and s2d, yshift=-0.0cm ,label=below:$y^j_{2}$] (yj2d) {};
      \node [factor, below=of s1d, label=below:$f_{y_1^i}(\chi_L^i)$, yshift=0.2cm] (yi1siD) {};
     
  \end{scope}
  
 \graph {
    (import nodes);
   
    % dynamic
    x1--x2, 
    {x1,s1}--yi1, {s2}--[dashed]yj1, {x1}--yj1,
    {s3,x3}--f2, s4--[dashed]f2,
   
    x1c--x2c, 
    % {x2c,s1c}--yi2c, {x2c}--yj2c,
    % {s2c}--[dashed]yj2c, 
    s1c--yi1siC,  x1c--yi1x1C,
    
    x2d--f2d, %{x2d,s1d}--yi2d, {s2d}--[dashed]yj2d, {x2d}--yj2d,
    s1d--yi1siD,
    };
    
\end{tikzpicture}
\caption{Example of hidden dependency due to filtering, demonstrated on robot $i$'s local graph and neighborhood variables, unimportant factors for the example are not shown. Dashed lines and gray factors are hidden from agent $i$. (a) Graph before marginalization step. (b) Naive marginalization creates hidden dependencies. (c)-(d) The proposed approach to avoid hidden dependencies. 
We use the notation $f(\chi_{C,2}^{ij}|\chi_{C,1}^{ij})$ to express and emphasize conditional dependency between variables \cite{frey_extending_2002}. 
}
      \label{fig:hiddenDep}
\end{figure}

==> Figures/newFgDDF.tex <==
\begin{figure*}[bt]
\resizebox{7.2in}{2.4in}{%
\begin{tikzpicture}[ new set=import nodes]
 \begin{scope}[nodes={set=import nodes}]

    %%%%%%%%%%%%%%%   (a) %%%%%%%%%%%%%%%%%%%%
     \node (a) at (-1.1,3) [label=right:Global graph] {$(a)$ };
      \node (x_Li)[latent, minimum size=25pt] at (-0.5,1.5) {$\chi^i_L$};
      \node (x_Lj)[latent, minimum size=25pt] at (-0.5,-0.75) {$\chi^j_L$};
      
      \node [latent, right=of x_Li, yshift=-1cm, minimum size=25pt] (x_ij) {$\chi^{ij}_{C}$};
      
      \node [factor, between=x_Li and x_ij,label=$f^{i}(\chi^i)$ ] (yi21) {};
      
      \node [factor, between=x_Lj and x_ij,label=below:$f^{j}(\chi^j)$] (f_j11) {};
      
      \node [factor, above=of x_Li,label=right:$f^{i}(\chi^i_L)$ ] (flia) {};
      \node [factor, below=of x_Lj,label=right:$f^{j}(\chi^j_L)$ ] (flja) {};
      \node [factor, left=of x_ij,label=left:$f_c(\chi^{ij}_C)$ ] (fcija) {};

      
      
      %%%%%%%%%%%% (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \node (b) at (2.4,3) [label=right:Local graphs] {$(b)$};
      
      \node (x_Lib)[latent, minimum size=25pt] at (3.0,1.5) {$\chi^i_L$};
      \node (x_Ljb)[latent, minimum size=25pt] at (3.0,-0.75) {$\chi^j_L$};
      
      \node [latent, right=of x_Lib,  minimum size=25pt] (x_ijbi) {$\chi^{ij}_{C}$};
      \node [latent, right=of x_Ljb,  minimum size=25pt] (x_ijbj) {$\chi^{ij}_{C}$};
      
      \node [factor, between=x_Lib and x_ijbi,label=$f^{i}(\chi^i)$ ] (yi21b) {};
      
      \node [factor, between=x_Ljb and x_ijbj,label=above:$f^{j}(\chi^j)$] (f_j11b) {};
      
      \node [factor, above=of x_Lib,label=right:$f^{i}(\chi^i_L)$ ] (flib) {};
      \node [factor, above=of x_Ljb,label=right:$f^{j}(\chi^j_L)$ ] (fljb) {};
      \node [factor, above=of x_ijbi,label=right:$f_c(\chi^{ij}_C)$ ] (fcijb) {};
      \node [factor, above=of x_ijbj,label=right:$f_c(\chi^{ij}_C)$ ] (fcijbj) {};
     
     %%%%%%%%%%%% (c) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \node (c) at (6.75,3) [label=right:Common graph]{$(c)$ };
      
      \node (x_ijc)[latent, minimum size=25pt] at (7.35,1.5) {$\chi^{ij}_{C}$};
            
      \node [factor, above=of x_ijc,label=right:$f_c(\chi^{ij}_C)$ ] (fcijc) {};
     
    %%%%%%%%%%%% (d) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \node (d) at (6.75,0.75) [label=right:Message from $j$] {$(d)$};
      
      \node (x_ijd)[latent, minimum size=25pt] at (7.35,-0.75) {$\chi^{ij}_{C}$};
            
      \node [factor,fill=red!100, above=of x_ijd,label=right:$f^{j\rightarrow i}(\chi^{ij}_C)$ ] (fcijd) {};
    %%%%%%%%%%%% (e) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \node (e) at (10,3) [label=right: Fused graph $i$] {$(e)$ };
      
      \node (x_Lie)[latent, minimum size=25pt] at (10.6,1.5) {$\chi^i_L$};
      
      
      \node [latent, right=of x_Lie, yshift=-1cm, minimum size=25pt] (x_ije) {$\chi^{ij}_{C}$};

       \node [factor, between=x_Lie and x_ije,label=$f^{i}(\chi^i)$ ] (yi21e) {};    
      
      \node [factor, above=of x_Lie,label=right:$f^{i}(\chi^i_L)$ ] (flie) {};

      \node [factor, above=of x_ije,label=right:$f_c(\chi^{ij}_C)$ ] (flce) {};

      \node [factor, fill=red!100,left=of x_ije,label=left:$f^{j\rightarrow i}(\chi^{ij}_C)$  ] (fljie) {};

      
  \end{scope}
  
 \graph {
    (import nodes);
   
    % dynamic
    
    %{s3,x3}--f2, s4--[dashed]f2,
% (a)
    % {x_im,x_Li}--yi11, 
    {x_ij,x_Li}--yi21,  
    
    {x_Lj}--f_j11,
    
    {x_ij}--f_j11,
    {x_Li}--flia, {x_Lj}--flja,
    fcija--x_ij,
   
   % (b)
    {x_Lib,x_ijbi}--yi21b,
    {x_Ljb,x_ijbj}--f_j11b,
    x_ijbi--fcijb,
    x_Lib--flib,
    x_Ljb--fljb,
    x_ijbj--fcijbj,

    % (c)
    x_ijc--fcijc,

    % (d)
    x_ijd--fcijd,

    % (e)
    x_ije--{yi21e,flce},
    x_ije--fljie,
    {yi21e, flie}--x_Lie,
    
    };
    
\end{tikzpicture}
 }
\caption{DDF in factor graphs: a) full (centralized) factor graph showing the local variable sets of robots $i$ and $j$ and the common variables set. b) showing the local factor graphs over each robot's variables of interest. c) is the common graph describing the factors common to both robots. d-e) demonstrates the fusion operation; the message sent from $j$ with new information over the common variables (d) is then integrated into $i$'s local graph with a simple factor addition (e).}
\label{fig:fusion}
\vspace{-0.2in}
      
\end{figure*}
